On groups whose actions on finite-dimensional CAT(0) spaces have global fixed points

We give a criterion for group elements to have fixed points with respect to a semi-simple action on a complete CAT(0) space of finite topological dimension. As an application, we show that Thompson's group T and various generalizations of Thompson's group V have global fixed points when they act semi-simply on finite-dimensional complete CAT(0) spaces.

==> F_ismall.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.3700,10.0400)(2.7000,-12.0400)%
% LINE 2 0 3 0 Black White  
% 16 3787 200 3655 514 3787 200 3919 514 3919 514 3853 829 3919 514 3985 829 3721 829 3655 514 3655 514 3590 829 3590 829 3524 1143 3590 829 3655 1143
% 

\special{pn 8}%
\special{pa 3787 200}%
\special{pa 3655 514}%
\special{fp}%
\special{pa 3787 200}%
\special{pa 3919 514}%
\special{fp}%
\special{pa 3919 514}%
\special{pa 3853 829}%
\special{fp}%
\special{pa 3919 514}%
\special{pa 3985 829}%
\special{fp}%
\special{pa 3721 829}%
\special{pa 3655 514}%
\special{fp}%
\special{pa 3655 514}%
\special{pa 3590 829}%
\special{fp}%
\special{pa 3590 829}%
\special{pa 3524 1143}%
\special{fp}%
\special{pa 3590 829}%
\special{pa 3655 1143}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 2667 200 2535 514 2667 200 2799 514
% 

\special{pn 8}%
\special{pa 2667 200}%
\special{pa 2535 514}%
\special{fp}%
\special{pa 2667 200}%
\special{pa 2799 514}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 12 2799 514 2733 829 2799 514 2865 829 2535 514 2469 829 2535 514 2601 829 2601 829 2535 1143 2601 829 2667 1143
% 

\special{pn 8}%
\special{pa 2799 514}%
\special{pa 2733 829}%
\special{fp}%
\special{pa 2799 514}%
\special{pa 2865 829}%
\special{fp}%
\special{pa 2535 514}%
\special{pa 2469 829}%
\special{fp}%
\special{pa 2535 514}%
\special{pa 2601 829}%
\special{fp}%
\special{pa 2601 829}%
\special{pa 2535 1143}%
\special{fp}%
\special{pa 2601 829}%
\special{pa 2667 1143}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 1612 200 1744 514 1612 200 1481 514
% 

\special{pn 8}%
\special{pa 1612 200}%
\special{pa 1744 514}%
\special{fp}%
\special{pa 1612 200}%
\special{pa 1481 514}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 12 1481 514 1547 829 1481 514 1415 829 1744 514 1810 829 1744 514 1678 829 1678 829 1744 1143 1678 829 1612 1143
% 

\special{pn 8}%
\special{pa 1481 514}%
\special{pa 1547 829}%
\special{fp}%
\special{pa 1481 514}%
\special{pa 1415 829}%
\special{fp}%
\special{pa 1744 514}%
\special{pa 1810 829}%
\special{fp}%
\special{pa 1744 514}%
\special{pa 1678 829}%
\special{fp}%
\special{pa 1678 829}%
\special{pa 1744 1143}%
\special{fp}%
\special{pa 1678 829}%
\special{pa 1612 1143}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 12 558 200 426 514 558 200 690 514 690 514 624 829 690 514 756 829 756 829 690 1143 756 829 822 1143
% 

\special{pn 8}%
\special{pa 558 200}%
\special{pa 426 514}%
\special{fp}%
\special{pa 558 200}%
\special{pa 690 514}%
\special{fp}%
\special{pa 690 514}%
\special{pa 624 829}%
\special{fp}%
\special{pa 690 514}%
\special{pa 756 829}%
\special{fp}%
\special{pa 756 829}%
\special{pa 690 1143}%
\special{fp}%
\special{pa 756 829}%
\special{pa 822 1143}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 426 514 360 829 426 514 492 829
% 

\special{pn 8}%
\special{pa 426 514}%
\special{pa 360 829}%
\special{fp}%
\special{pa 426 514}%
\special{pa 492 829}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 4 947 672 1210 672 1098 648 1098 648
% 

\special{pn 8}%
\special{pa 947 672}%
\special{pa 1210 672}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 672}%
\special{pa 1143 652}%
\special{pa 1157 672}%
\special{pa 1143 692}%
\special{pa 1210 672}%
\special{fp}%
\special{pa 1098 648}%
\special{pa 1098 648}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 4 2001 672 2265 672 2153 648 2153 648
% 

\special{pn 8}%
\special{pa 2001 672}%
\special{pa 2265 672}%
\special{fp}%
\special{sh 1}%
\special{pa 2265 672}%
\special{pa 2198 652}%
\special{pa 2212 672}%
\special{pa 2198 692}%
\special{pa 2265 672}%
\special{fp}%
\special{pa 2153 648}%
\special{pa 2153 648}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 4 3056 672 3319 672 3207 648 3207 648
% 

\special{pn 8}%
\special{pa 3056 672}%
\special{pa 3319 672}%
\special{fp}%
\special{sh 1}%
\special{pa 3319 672}%
\special{pa 3252 652}%
\special{pa 3266 672}%
\special{pa 3252 692}%
\special{pa 3319 672}%
\special{fp}%
\special{pa 3207 648}%
\special{pa 3207 648}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 3484 1190 3484 1269 5 0 0 0
% $0$
\put(34.8400,-12.6900){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 3655 1190 3655 1269 5 0 0 0
% $1$
\put(36.5500,-12.6900){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 3715 868 3715 947 5 0 0 0
% $2$
\put(37.1500,-9.4700){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 3866 868 3866 947 5 0 0 0
% $3$
\put(38.6600,-9.4700){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 4031 868 4031 947 5 0 0 0
% $4$
\put(40.3100,-9.4700){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 2469 868 2469 947 5 0 0 0
% $0$
\put(24.6900,-9.4700){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 2522 1182 2522 1261 5 0 0 0
% $1$
\put(25.2200,-12.6100){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 2700 1182 2700 1261 5 0 0 0
% $2$
\put(27.0000,-12.6100){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 2726 868 2726 947 5 0 0 0
% $3$
\put(27.2600,-9.4700){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 2878 868 2878 947 5 0 0 0
% $4$
\put(28.7800,-9.4700){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 1415 868 1415 947 5 0 0 0
% $0$
\put(14.1500,-9.4700){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 1560 868 1560 947 5 0 0 0
% $1$
\put(15.6000,-9.4700){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 1612 1182 1612 1261 5 0 0 0
% $2$
\put(16.1200,-12.6100){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 1771 1182 1771 1261 5 0 0 0
% $3$
\put(17.7100,-12.6100){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 1810 868 1810 947 5 0 0 0
% $4$
\put(18.1000,-9.4700){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 360 868 360 947 5 0 0 0
% $0$
\put(3.6000,-9.4700){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 492 868 492 947 5 0 0 0
% $1$
\put(4.9200,-9.4700){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 624 868 624 947 5 0 0 0
% $2$
\put(6.2400,-9.4700){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 690 1182 690 1261 5 0 0 0
% $3$
\put(6.9000,-12.6100){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 835 1182 835 1261 5 0 0 0
% $4$
\put(8.3500,-12.6100){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 1079 436 1079 514 5 0 0 0
% $F_3$
\put(10.7900,-5.1400){\makebox(0,0){$F_3$}}
% STR 2 0 3 0 Black White  
% 4 2133 436 2133 514 5 0 0 0
% $F_2$
\put(21.3300,-5.1400){\makebox(0,0){$F_2$}}
% STR 2 0 3 0 Black White  
% 4 3188 436 3188 514 5 0 0 0
% $F_1$
\put(31.8800,-5.1400){\makebox(0,0){$F_1$}}
% STR 2 0 3 0 Black White  
% 4 4242 593 4242 672 5 0 0 0
% $=A$
\put(42.4200,-6.7200){\makebox(0,0){$=A$}}
\end{picture}}


==> T_ismall.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.4800,20.8600)(4.0200,-22.8600)%
% LINE 2 0 3 0 Black White  
% 12 722 200 563 503 722 200 881 503 881 503 722 806 881 503 1041 806 1041 806 953 1109 1112 1109 1041 806
% 

\special{pn 8}%
\special{pa 722 200}%
\special{pa 563 503}%
\special{fp}%
\special{pa 722 200}%
\special{pa 881 503}%
\special{fp}%
\special{pa 881 503}%
\special{pa 722 806}%
\special{fp}%
\special{pa 881 503}%
\special{pa 1041 806}%
\special{fp}%
\special{pa 1041 806}%
\special{pa 953 1109}%
\special{fp}%
\special{pa 1112 1109}%
\special{pa 1041 806}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 802 1109 722 806 722 806 651 1109
% 

\special{pn 8}%
\special{pa 802 1109}%
\special{pa 722 806}%
\special{fp}%
\special{pa 722 806}%
\special{pa 651 1109}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 643 806 563 503 563 503 492 806
% 

\special{pn 8}%
\special{pa 643 806}%
\special{pa 563 503}%
\special{fp}%
\special{pa 563 503}%
\special{pa 492 806}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 2 1279 654 1597 654
% 

\special{pn 8}%
\special{pa 1279 654}%
\special{pa 1597 654}%
\special{fp}%
\special{sh 1}%
\special{pa 1597 654}%
\special{pa 1530 634}%
\special{pa 1544 654}%
\special{pa 1530 674}%
\special{pa 1597 654}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 2075 200 1916 503 2075 200 2234 503 2234 503 2075 806 2075 806 2075 806
% 

\special{pn 8}%
\special{pa 2075 200}%
\special{pa 1916 503}%
\special{fp}%
\special{pa 2075 200}%
\special{pa 2234 503}%
\special{fp}%
\special{pa 2234 503}%
\special{pa 2075 806}%
\special{fp}%
\special{pa 2075 806}%
\special{pa 2075 806}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 2234 503 2393 806 2313 654 2154 957
% 

\special{pn 8}%
\special{pa 2234 503}%
\special{pa 2393 806}%
\special{fp}%
\special{pa 2313 654}%
\special{pa 2154 957}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 2385 806 2226 1109 2385 806 2544 1109
% 

\special{pn 8}%
\special{pa 2385 806}%
\special{pa 2226 1109}%
\special{fp}%
\special{pa 2385 806}%
\special{pa 2544 1109}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 1924 488 1860 639 1963 420 2011 632
% 

\special{pn 8}%
\special{pa 1924 488}%
\special{pa 1860 639}%
\special{fp}%
\special{pa 1963 420}%
\special{pa 2011 632}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 2 2632 654 2950 654
% 

\special{pn 8}%
\special{pa 2632 654}%
\special{pa 2950 654}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 654}%
\special{pa 2883 634}%
\special{pa 2897 654}%
\special{pa 2883 674}%
\special{pa 2950 654}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 3554 200 3714 503 3554 200 3395 503 3395 503 3554 806 3554 806 3554 806
% 

\special{pn 8}%
\special{pa 3554 200}%
\special{pa 3714 503}%
\special{fp}%
\special{pa 3554 200}%
\special{pa 3395 503}%
\special{fp}%
\special{pa 3395 503}%
\special{pa 3554 806}%
\special{fp}%
\special{pa 3554 806}%
\special{pa 3554 806}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 3395 503 3236 806 3316 654 3475 957
% 

\special{pn 8}%
\special{pa 3395 503}%
\special{pa 3236 806}%
\special{fp}%
\special{pa 3316 654}%
\special{pa 3475 957}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 3244 806 3403 1109 3244 806 3085 1109
% 

\special{pn 8}%
\special{pa 3244 806}%
\special{pa 3403 1109}%
\special{fp}%
\special{pa 3244 806}%
\special{pa 3085 1109}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 3706 488 3769 639 3666 420 3618 632
% 

\special{pn 8}%
\special{pa 3706 488}%
\special{pa 3769 639}%
\special{fp}%
\special{pa 3666 420}%
\special{pa 3618 632}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 850 1359 1009 1662 850 1359 690 1662 690 1662 850 1965 850 1965 850 1965
% 

\special{pn 8}%
\special{pa 850 1359}%
\special{pa 1009 1662}%
\special{fp}%
\special{pa 850 1359}%
\special{pa 690 1662}%
\special{fp}%
\special{pa 690 1662}%
\special{pa 850 1965}%
\special{fp}%
\special{pa 850 1965}%
\special{pa 850 1965}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 1001 1646 1064 1798 961 1578 913 1790
% 

\special{pn 8}%
\special{pa 1001 1646}%
\special{pa 1064 1798}%
\special{fp}%
\special{pa 961 1578}%
\special{pa 913 1790}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 2 690 1669 531 1972
% 

\special{pn 8}%
\special{pa 690 1669}%
\special{pa 531 1972}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 850 1949 690 2252 850 1949 1009 2252
% 

\special{pn 8}%
\special{pa 850 1949}%
\special{pa 690 2252}%
\special{fp}%
\special{pa 850 1949}%
\special{pa 1009 2252}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 2 770 1821 611 2124
% 

\special{pn 8}%
\special{pa 770 1821}%
\special{pa 611 2124}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 2 1279 1828 1597 1828
% 

\special{pn 8}%
\special{pa 1279 1828}%
\special{pa 1597 1828}%
\special{fp}%
\special{sh 1}%
\special{pa 1597 1828}%
\special{pa 1530 1808}%
\special{pa 1544 1828}%
\special{pa 1530 1848}%
\special{pa 1597 1828}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 2075 1359 1916 1662 2075 1359 2234 1662 2234 1662 2075 1965 2075 1965 2075 1965
% 

\special{pn 8}%
\special{pa 2075 1359}%
\special{pa 1916 1662}%
\special{fp}%
\special{pa 2075 1359}%
\special{pa 2234 1662}%
\special{fp}%
\special{pa 2234 1662}%
\special{pa 2075 1965}%
\special{fp}%
\special{pa 2075 1965}%
\special{pa 2075 1965}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 1924 1646 1860 1798 1963 1578 2011 1790
% 

\special{pn 8}%
\special{pa 1924 1646}%
\special{pa 1860 1798}%
\special{fp}%
\special{pa 1963 1578}%
\special{pa 2011 1790}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 2 2234 1669 2393 1972
% 

\special{pn 8}%
\special{pa 2234 1669}%
\special{pa 2393 1972}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 2075 1949 2234 2252 2075 1949 1916 2252
% 

\special{pn 8}%
\special{pa 2075 1949}%
\special{pa 2234 2252}%
\special{fp}%
\special{pa 2075 1949}%
\special{pa 1916 2252}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 2 2154 1821 2313 2124
% 

\special{pn 8}%
\special{pa 2154 1821}%
\special{pa 2313 2124}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 2 2640 1828 2958 1828
% 

\special{pn 8}%
\special{pa 2640 1828}%
\special{pa 2958 1828}%
\special{fp}%
\special{sh 1}%
\special{pa 2958 1828}%
\special{pa 2891 1808}%
\special{pa 2905 1828}%
\special{pa 2891 1848}%
\special{pa 2958 1828}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 12 3427 1359 3268 1662 3427 1359 3586 1662 3586 1662 3427 1965 3586 1662 3745 1965 3745 1965 3658 2267 3817 2267 3745 1965
% 

\special{pn 8}%
\special{pa 3427 1359}%
\special{pa 3268 1662}%
\special{fp}%
\special{pa 3427 1359}%
\special{pa 3586 1662}%
\special{fp}%
\special{pa 3586 1662}%
\special{pa 3427 1965}%
\special{fp}%
\special{pa 3586 1662}%
\special{pa 3745 1965}%
\special{fp}%
\special{pa 3745 1965}%
\special{pa 3658 2267}%
\special{fp}%
\special{pa 3817 2267}%
\special{pa 3745 1965}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 3507 2267 3427 1965 3427 1965 3356 2267
% 

\special{pn 8}%
\special{pa 3507 2267}%
\special{pa 3427 1965}%
\special{fp}%
\special{pa 3427 1965}%
\special{pa 3356 2267}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 3348 1965 3268 1662 3268 1662 3196 1965
% 

\special{pn 8}%
\special{pa 3348 1965}%
\special{pa 3268 1662}%
\special{fp}%
\special{pa 3268 1662}%
\special{pa 3196 1965}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 2 4032 651 4350 651
% 

\special{pn 8}%
\special{pa 4032 651}%
\special{pa 4350 651}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 651}%
\special{pa 4283 631}%
\special{pa 4297 651}%
\special{pa 4283 671}%
\special{pa 4350 651}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 492 806 492 882 5 0 0 0
% $0$
\put(4.9200,-8.8200){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 651 806 651 882 5 0 0 0
% $1$
\put(6.5100,-8.8200){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 651 1109 651 1185 5 0 0 0
% $2$
\put(6.5100,-11.8500){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 810 1109 810 1185 5 0 0 0
% $3$
\put(8.1000,-11.8500){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 953 1109 953 1185 5 0 0 0
% $4$
\put(9.5300,-11.8500){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 1112 1109 1112 1185 5 0 0 0
% $5$
\put(11.1200,-11.8500){\makebox(0,0){$5$}}
% STR 2 0 3 0 Black White  
% 4 1868 654 1868 730 5 0 0 0
% $0$
\put(18.6800,-7.3000){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 2019 654 2019 730 5 0 0 0
% $1$
\put(20.1900,-7.3000){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 2067 791 2067 866 5 0 0 0
% $2$
\put(20.6700,-8.6600){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 2162 942 2162 1018 5 0 0 0
% $3$
\put(21.6200,-10.1800){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 2226 1094 2226 1169 5 0 0 0
% $4$
\put(22.2600,-11.6900){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 2544 1094 2544 1169 5 0 0 0
% $5$
\put(25.4400,-11.6900){\makebox(0,0){$5$}}
% STR 2 0 3 0 Black White  
% 4 3085 1094 3085 1169 5 0 0 0
% $4$
\put(30.8500,-11.6900){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 3403 1094 3403 1169 5 0 0 0
% $5$
\put(34.0300,-11.6900){\makebox(0,0){$5$}}
% STR 2 0 3 0 Black White  
% 4 3475 942 3475 1018 5 0 0 0
% $0$
\put(34.7500,-10.1800){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 3554 791 3554 866 5 0 0 0
% $1$
\put(35.5400,-8.6600){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 3626 639 3626 715 5 0 0 0
% $2$
\put(36.2600,-7.1500){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 3769 639 3769 715 5 0 0 0
% $3$
\put(37.6900,-7.1500){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 1430 488 1430 564 5 0 0 0
% $T_3$
\put(14.3000,-5.6400){\makebox(0,0){$T_3$}}
% STR 2 0 3 0 Black White  
% 4 2799 488 2799 564 5 0 0 0
% $T_4$
\put(27.9900,-5.6400){\makebox(0,0){$T_4$}}
% STR 2 0 3 0 Black White  
% 4 4191 484 4191 560 5 0 0 0
% $T_1$
\put(41.9100,-5.6000){\makebox(0,0){$T_1$}}
% STR 2 0 3 0 Black White  
% 4 1446 1662 1446 1737 5 0 0 0
% $T_2$
\put(14.4600,-17.3700){\makebox(0,0){$T_2$}}
% STR 2 0 3 0 Black White  
% 4 2783 1662 2783 1737 5 0 0 0
% $T_3$
\put(27.8300,-17.3700){\makebox(0,0){$T_3$}}
% STR 2 0 3 0 Black White  
% 4 523 1965 523 2040 5 0 0 0
% $4$
\put(5.2300,-20.4000){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 603 2116 603 2192 5 0 0 0
% $5$
\put(6.0300,-21.9200){\makebox(0,0){$5$}}
% STR 2 0 3 0 Black White  
% 4 683 2267 683 2343 5 0 0 0
% $0$
\put(6.8300,-23.4300){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 1001 2267 1001 2343 5 0 0 0
% $1$
\put(10.0100,-23.4300){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 913 1775 913 1851 5 0 0 0
% $2$
\put(9.1300,-18.5100){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 1072 1775 1072 1851 5 0 0 0
% $3$
\put(10.7200,-18.5100){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 1868 1775 1868 1851 5 0 0 0
% $4$
\put(18.6800,-18.5100){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 2027 1775 2027 1851 5 0 0 0
% $5$
\put(20.2700,-18.5100){\makebox(0,0){$5$}}
% STR 2 0 3 0 Black White  
% 4 1908 2275 1908 2351 5 0 0 0
% $0$
\put(19.0800,-23.5100){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 2226 2275 2226 2351 5 0 0 0
% $1$
\put(22.2600,-23.5100){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 2313 2116 2313 2192 5 0 0 0
% $2$
\put(23.1300,-21.9200){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 2385 1965 2385 2040 5 0 0 0
% $3$
\put(23.8500,-20.4000){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 3181 1965 3181 2040 5 0 0 0
% $4$
\put(31.8100,-20.4000){\makebox(0,0){$4$}}
% STR 2 0 3 0 Black White  
% 4 3340 1965 3340 2040 5 0 0 0
% $5$
\put(33.4000,-20.4000){\makebox(0,0){$5$}}
% STR 2 0 3 0 Black White  
% 4 3340 2267 3340 2343 5 0 0 0
% $0$
\put(33.4000,-23.4300){\makebox(0,0){$0$}}
% STR 2 0 3 0 Black White  
% 4 3499 2267 3499 2343 5 0 0 0
% $1$
\put(34.9900,-23.4300){\makebox(0,0){$1$}}
% STR 2 0 3 0 Black White  
% 4 3658 2267 3658 2343 5 0 0 0
% $2$
\put(36.5800,-23.4300){\makebox(0,0){$2$}}
% STR 2 0 3 0 Black White  
% 4 3817 2267 3817 2343 5 0 0 0
% $3$
\put(38.1700,-23.4300){\makebox(0,0){$3$}}
% STR 2 0 3 0 Black White  
% 4 4143 1752 4143 1828 5 0 0 0
% $=\pi_0$
\put(41.4300,-18.2800){\makebox(0,0){$=\pi_0$}}
\end{picture}}


==> genFsmall.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.0200,9.8500)(0.7100,-11.8500)%
% STR 2 0 3 0 Black White  
% 4 206 317 206 379 5 0 0 0
% $A=$
\put(2.0600,-3.7900){\makebox(0,0){\small $A=$}}
% LINE 2 0 3 0 Black White  
% 4 1780 200 1633 324 1780 200 1926 324
% 

\special{pn 8}%
\special{pa 1780 200}%
\special{pa 1633 324}%
\special{fp}%
\special{pa 1780 200}%
\special{pa 1926 324}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 1633 324 1487 446 1633 324 1780 446
% 

\special{pn 8}%
\special{pa 1633 324}%
\special{pa 1487 446}%
\special{fp}%
\special{pa 1633 324}%
\special{pa 1780 446}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 1487 440 1487 502 5 0 0 0
% $1$
\put(14.8700,-5.0200){\makebox(0,0){\small $1$}}
% STR 2 0 3 0 Black White  
% 4 1780 440 1780 502 5 0 0 0
% $2$
\put(17.8000,-5.0200){\makebox(0,0){\small $2$}}
% STR 2 0 3 0 Black White  
% 4 1926 317 1926 379 5 0 0 0
% $3$
\put(19.2600,-3.7900){\makebox(0,0){\small $3$}}
% VECTOR 2 0 3 0 Black White  
% 4 1048 379 1340 379 1633 200 1633 200
% 

\special{pn 8}%
\special{pa 1048 379}%
\special{pa 1340 379}%
\special{fp}%
\special{sh 1}%
\special{pa 1340 379}%
\special{pa 1273 359}%
\special{pa 1287 379}%
\special{pa 1273 399}%
\special{pa 1340 379}%
\special{fp}%
\special{pa 1633 200}%
\special{pa 1633 200}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 667 200 521 324 667 200 813 324 813 324 667 446 813 324 960 446
% 

\special{pn 8}%
\special{pa 667 200}%
\special{pa 521 324}%
\special{fp}%
\special{pa 667 200}%
\special{pa 813 324}%
\special{fp}%
\special{pa 813 324}%
\special{pa 667 446}%
\special{fp}%
\special{pa 813 324}%
\special{pa 960 446}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 960 440 960 502 5 0 0 0
% $3$
\put(9.6000,-5.0200){\makebox(0,0){\small $3$}}
% STR 2 0 3 0 Black White  
% 4 667 440 667 502 5 0 0 0
% $2$
\put(6.6700,-5.0200){\makebox(0,0){\small $2$}}
% STR 2 0 3 0 Black White  
% 4 521 317 521 379 5 0 0 0
% $1$
\put(5.2100,-3.7900){\makebox(0,0){\small $1$}}
% LINE 2 0 3 0 Black White  
% 4 4027 324 3880 446 4027 324 4173 446
% 

\special{pn 8}%
\special{pa 4027 324}%
\special{pa 3880 446}%
\special{fp}%
\special{pa 4027 324}%
\special{pa 4173 446}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 3880 446 3733 570 3880 446 4027 570
% 

\special{pn 8}%
\special{pa 3880 446}%
\special{pa 3733 570}%
\special{fp}%
\special{pa 3880 446}%
\special{pa 4027 570}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 3733 563 3733 625 5 0 0 0
% $2$
\put(37.3300,-6.2500){\makebox(0,0){\small $2$}}
% STR 2 0 3 0 Black White  
% 4 4027 563 4027 625 5 0 0 0
% $3$
\put(40.2700,-6.2500){\makebox(0,0){\small $3$}}
% STR 2 0 3 0 Black White  
% 4 4173 440 4173 502 5 0 0 0
% $4$
\put(41.7300,-5.0200){\makebox(0,0){\small $4$}}
% VECTOR 2 0 3 0 Black White  
% 4 3243 379 3536 379 3829 200 3829 200
% 

\special{pn 8}%
\special{pa 3243 379}%
\special{pa 3536 379}%
\special{fp}%
\special{sh 1}%
\special{pa 3536 379}%
\special{pa 3469 359}%
\special{pa 3483 379}%
\special{pa 3469 399}%
\special{pa 3536 379}%
\special{fp}%
\special{pa 3829 200}%
\special{pa 3829 200}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 2951 324 2804 446 2951 324 3097 446 3097 446 2951 570 3097 446 3243 570
% 

\special{pn 8}%
\special{pa 2951 324}%
\special{pa 2804 446}%
\special{fp}%
\special{pa 2951 324}%
\special{pa 3097 446}%
\special{fp}%
\special{pa 3097 446}%
\special{pa 2951 570}%
\special{fp}%
\special{pa 3097 446}%
\special{pa 3243 570}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 3243 563 3243 625 5 0 0 0
% $4$
\put(32.4300,-6.2500){\makebox(0,0){\small $4$}}
% STR 2 0 3 0 Black White  
% 4 2951 563 2951 625 5 0 0 0
% $3$
\put(29.5100,-6.2500){\makebox(0,0){\small $3$}}
% STR 2 0 3 0 Black White  
% 4 2804 440 2804 502 5 0 0 0
% $2$
\put(28.0400,-5.0200){\makebox(0,0){\small $2$}}
% LINE 2 0 3 0 Black White  
% 4 4027 324 3880 200 3880 200 3733 324
% 

\special{pn 8}%
\special{pa 4027 324}%
\special{pa 3880 200}%
\special{fp}%
\special{pa 3880 200}%
\special{pa 3733 324}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 3733 317 3733 379 5 0 0 0
% $1$
\put(37.3300,-3.7900){\makebox(0,0){\small $1$}}
% LINE 2 0 3 0 Black White  
% 2 3763 324 3763 324
% 

\special{pn 8}%
\special{pa 3763 324}%
\special{pa 3763 324}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 4 2951 324 2804 200 2804 200 2658 324
% 

\special{pn 8}%
\special{pa 2951 324}%
\special{pa 2804 200}%
\special{fp}%
\special{pa 2804 200}%
\special{pa 2658 324}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 2658 317 2658 379 5 0 0 0
% $1$
\put(26.5800,-3.7900){\makebox(0,0){\small $1$}}
% STR 2 0 3 0 Black White  
% 4 2365 317 2365 379 5 0 0 0
% $B=$
\put(23.6500,-3.7900){\makebox(0,0){\small $B=$}}
% LINE 2 0 3 0 Black White  
% 8 682 939 535 1062 682 939 828 1062 828 1062 682 1185 828 1062 975 1185
% 

\special{pn 8}%
\special{pa 682 939}%
\special{pa 535 1062}%
\special{fp}%
\special{pa 682 939}%
\special{pa 828 1062}%
\special{fp}%
\special{pa 828 1062}%
\special{pa 682 1185}%
\special{fp}%
\special{pa 828 1062}%
\special{pa 975 1185}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 1647 939 1502 1062 1647 939 1794 1062 1794 1062 1647 1185 1794 1062 1941 1185
% 

\special{pn 8}%
\special{pa 1647 939}%
\special{pa 1502 1062}%
\special{fp}%
\special{pa 1647 939}%
\special{pa 1794 1062}%
\special{fp}%
\special{pa 1794 1062}%
\special{pa 1647 1185}%
\special{fp}%
\special{pa 1794 1062}%
\special{pa 1941 1185}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 228 1001 228 1062 5 0 0 0
% $C=$
\put(2.2800,-10.6200){\makebox(0,0){\small $C=$}}
% STR 2 0 3 0 Black White  
% 4 535 1050 535 1111 5 0 0 0
% $0$ 
\put(5.3500,-11.1100){\makebox(0,0){\small $0$ }}
% STR 2 0 3 0 Black White  
% 4 682 1173 682 1235 5 0 0 0
% $1$
\put(6.8200,-12.3500){\makebox(0,0){\small $1$}}
% STR 2 0 3 0 Black White  
% 4 975 1173 975 1235 5 0 0 0
% $2$
\put(9.7500,-12.3500){\makebox(0,0){\small $2$}}
% STR 2 0 3 0 Black White  
% 4 1502 1050 1502 1111 5 0 0 0
% $1$
\put(15.0200,-11.1100){\makebox(0,0){\small $1$}}
% STR 2 0 3 0 Black White  
% 4 1647 1173 1647 1235 5 0 0 0
% $2$ 
\put(16.4700,-12.3500){\makebox(0,0){\small $2$ }}
% STR 2 0 3 0 Black White  
% 4 1941 1173 1941 1235 5 0 0 0
% $0$
\put(19.4100,-12.3500){\makebox(0,0){\small $0$}}
% LINE 2 0 3 0 Black White  
% 8 2965 939 2819 1062 2965 939 3111 1062 3111 1062 2965 1185 3111 1062 3258 1185
% 

\special{pn 8}%
\special{pa 2965 939}%
\special{pa 2819 1062}%
\special{fp}%
\special{pa 2965 939}%
\special{pa 3111 1062}%
\special{fp}%
\special{pa 3111 1062}%
\special{pa 2965 1185}%
\special{fp}%
\special{pa 3111 1062}%
\special{pa 3258 1185}%
\special{fp}%

% LINE 2 0 3 0 Black White  
% 8 3843 939 3697 1062 3843 939 3990 1062 3990 1062 3843 1185 3990 1062 4137 1185
% 

\special{pn 8}%
\special{pa 3843 939}%
\special{pa 3697 1062}%
\special{fp}%
\special{pa 3843 939}%
\special{pa 3990 1062}%
\special{fp}%
\special{pa 3990 1062}%
\special{pa 3843 1185}%
\special{fp}%
\special{pa 3990 1062}%
\special{pa 4137 1185}%
\special{fp}%

% STR 2 0 3 0 Black White  
% 4 2395 1001 2395 1062 5 0 0 0
% $\pi_0=$
\put(23.9500,-10.6200){\makebox(0,0){\small $\pi_0=$}}
% STR 2 0 3 0 Black White  
% 4 2819 1050 2819 1111 5 0 0 0
% $1$ 
\put(28.1900,-11.1100){\makebox(0,0){\small $1$ }}
% STR 2 0 3 0 Black White  
% 4 2965 1173 2965 1235 5 0 0 0
% $2$
\put(29.6500,-12.3500){\makebox(0,0){\small $2$}}
% STR 2 0 3 0 Black White  
% 4 3258 1173 3258 1235 5 0 0 0
% $3$
\put(32.5800,-12.3500){\makebox(0,0){\small $3$}}
% STR 2 0 3 0 Black White  
% 4 3697 1050 3697 1111 5 0 0 0
% $2$
\put(36.9700,-11.1100){\makebox(0,0){\small $2$}}
% STR 2 0 3 0 Black White  
% 4 3843 1173 3843 1235 5 0 0 0
% $1$ 
\put(38.4300,-12.3500){\makebox(0,0){\small $1$ }}
% STR 2 0 3 0 Black White  
% 4 4137 1173 4137 1235 5 0 0 0
% $3$
\put(41.3700,-12.3500){\makebox(0,0){\small $3$}}
% VECTOR 2 0 3 0 Black White  
% 4 1048 1062 1340 1062 1633 884 1633 884
% 

\special{pn 8}%
\special{pa 1048 1062}%
\special{pa 1340 1062}%
\special{fp}%
\special{sh 1}%
\special{pa 1340 1062}%
\special{pa 1273 1042}%
\special{pa 1287 1062}%
\special{pa 1273 1082}%
\special{pa 1340 1062}%
\special{fp}%
\special{pa 1633 884}%
\special{pa 1633 884}%
\special{fp}%

% VECTOR 2 0 3 0 Black White  
% 4 3243 1062 3536 1062 3829 884 3829 884
% 

\special{pn 8}%
\special{pa 3243 1062}%
\special{pa 3536 1062}%
\special{fp}%
\special{sh 1}%
\special{pa 3536 1062}%
\special{pa 3469 1042}%
\special{pa 3483 1062}%
\special{pa 3469 1082}%
\special{pa 3536 1062}%
\special{fp}%
\special{pa 3829 884}%
\special{pa 3829 884}%
\special{fp}%

\end{picture}}

